DeskForge: Dense Supervision from Desktop Environments for Computer-Use Agents

Computer-use agents need to reliably ground action targets in complex desktop scenes, where multiple applications, overlapping windows, and visually similar controls compete for attention. Existing training data rarely pair such scenes with dense annotations or vary them in a controlled way. We introduce DeskForge, a controllable desktop environment that composes and explores real applications to generate large-scale supervision for computer-use agents. It varies application states, content, window layout, appearance, and resolution, and fuses screenshots, accessibility trees, and window geometry into dense element annotations while recording the outcome of each executed action. Using this environment, we construct DeskForge-1M, a corpus of 1.2M annotated desktop observations containing 159.7M element instances. We fine-tune four vision-language models on 200K grounding examples drawn from DeskForge-1M. All four improve across held-out desktop conditions and on all five external GUI grounding benchmarks; for Qwen3.5-4B, accuracy increases by 11.51 percentage points on ScreenSpot-Pro and 10.11 points on OSWorld-G. The gains also translate to long-horizon task completion: under a fixed planner, the fine-tuned action models solve more WebArena-Infinity and OpenApps tasks, with Qwen3.5-4B increasing from 31 to 50 of 119 tasks and from 3 to 15 of 100 tasks, respectively. These results show that controllable composition of real desktop environments provides a scalable source of supervision for improving both GUI grounding and long-horizon computer use. The framework code, the dataset, and the fine-tuned model are available from the project page: https://saidgurbuz.github.io/deskforge/

==> figures/application_cooccurrence.tex <==
\begin{tikzpicture}[x=1pt,y=-1pt,font=\normalfont\fontsize{7.5}{9}\selectfont]
\path[use as bounding box] (0,0) rectangle (432,309);
\node[anchor=west,font=\bfseries\fontsize{8}{9}\selectfont,inner sep=0] at (0,9) {Application};
\node[font=\bfseries\fontsize{8}{9}\selectfont,inner sep=0] at (235,7) {Paired application};
\node[font=\bfseries\fontsize{8}{9}\selectfont,inner sep=0] at (392,7) {Presence (\%)};
\node[inner sep=0] at (127.0,22) {1};
\node[inner sep=0] at (139.0,22) {2};
\node[inner sep=0] at (151.0,22) {3};
\node[inner sep=0] at (163.0,22) {4};
\node[inner sep=0] at (175.0,22) {5};
\node[inner sep=0] at (187.0,22) {6};
\node[inner sep=0] at (199.0,22) {7};
\node[inner sep=0] at (211.0,22) {8};
\node[inner sep=0] at (223.0,22) {9};
\node[inner sep=0] at (235.0,22) {10};
\node[inner sep=0] at (247.0,22) {11};
\node[inner sep=0] at (259.0,22) {12};
\node[inner sep=0] at (271.0,22) {13};
\node[inner sep=0] at (283.0,22) {14};
\node[inner sep=0] at (295.0,22) {15};
\node[inner sep=0] at (307.0,22) {16};
\node[inner sep=0] at (319.0,22) {17};
\node[inner sep=0] at (331.0,22) {18};
\node[inner sep=0] at (343.0,22) {19};
\node[anchor=west,inner sep=0] at (0,36.0) {01\quad Bluefish};
\fill[black!6] (121,30) rectangle (133,42);
\node[text=black!40,inner sep=0] at (127.0,36.0) {--};
\fill[fill={rgb,255:red,54;green,116;blue,129}] (133,30) rectangle (145,42);
\fill[fill={rgb,255:red,193;green,213;blue,217}] (145,30) rectangle (157,42);
\fill[fill={rgb,255:red,132;green,170;blue,178}] (157,30) rectangle (169,42);
\fill[fill={rgb,255:red,163;green,192;blue,198}] (169,30) rectangle (181,42);
\fill[fill={rgb,255:red,169;green,196;blue,202}] (181,30) rectangle (193,42);
\fill[fill={rgb,255:red,242;green,247;blue,248}] (193,30) rectangle (205,42);
\fill[fill={rgb,255:red,174;green,200;blue,205}] (205,30) rectangle (217,42);
\fill[fill={rgb,255:red,101;green,149;blue,159}] (217,30) rectangle (229,42);
\fill[fill={rgb,255:red,108;green,153;blue,163}] (229,30) rectangle (241,42);
\fill[fill={rgb,255:red,130;green,169;blue,177}] (241,30) rectangle (253,42);
\fill[fill={rgb,255:red,240;green,246;blue,247}] (253,30) rectangle (265,42);
\fill[fill={rgb,255:red,120;green,162;blue,171}] (265,30) rectangle (277,42);
\fill[fill={rgb,255:red,163;green,192;blue,198}] (277,30) rectangle (289,42);
\fill[fill={rgb,255:red,158;green,189;blue,195}] (289,30) rectangle (301,42);
\fill[fill={rgb,255:red,179;green,203;blue,208}] (301,30) rectangle (313,42);
\fill[fill={rgb,255:red,86;green,138;blue,149}] (313,30) rectangle (325,42);
\fill[fill={rgb,255:red,240;green,246;blue,247}] (325,30) rectangle (337,42);
\fill[fill={rgb,255:red,156;green,187;blue,193}] (337,30) rectangle (349,42);
\fill[teal!65!black] (366,32.2) rectangle (393.1748,39.8);
\node[anchor=west,inner sep=0,font=\fontsize{7}{8}\selectfont] at (396.1748,36.0) {25.9};
\node[anchor=west,inner sep=0] at (0,48.0) {02\quad Chromium};
\fill[fill={rgb,255:red,54;green,116;blue,129}] (121,42) rectangle (133,54);
\fill[black!6] (133,42) rectangle (145,54);
\node[text=black!40,inner sep=0] at (139.0,48.0) {--};
\fill[fill={rgb,255:red,156;green,187;blue,193}] (145,42) rectangle (157,54);
\fill[fill={rgb,255:red,68;green,126;blue,138}] (157,42) rectangle (169,54);
\fill[fill={rgb,255:red,115;green,158;blue,167}] (169,42) rectangle (181,54);
\fill[fill={rgb,255:red,122;green,163;blue,172}] (181,42) rectangle (193,54);
\fill[fill={rgb,255:red,239;green,245;blue,247}] (193,42) rectangle (205,54);
\fill[fill={rgb,255:red,130;green,169;blue,177}] (205,42) rectangle (217,54);
\fill[fill={rgb,255:red,31;green,100;blue,114}] (217,42) rectangle (229,54);
\fill[fill={rgb,255:red,42;green,107;blue,121}] (229,42) rectangle (241,54);
\fill[fill={rgb,255:red,69;green,126;blue,138}] (241,42) rectangle (253,54);
\fill[fill={rgb,255:red,236;green,243;blue,245}] (253,42) rectangle (265,54);
\fill[fill={rgb,255:red,57;green,118;blue,130}] (265,42) rectangle (277,54);
\fill[fill={rgb,255:red,113;green,157;blue,166}] (277,42) rectangle (289,54);
\fill[fill={rgb,255:red,109;green,154;blue,163}] (289,42) rectangle (301,54);
\fill[fill={rgb,255:red,136;green,173;blue,181}] (301,42) rectangle (313,54);
\fill[fill={rgb,255:red,10;green,85;blue,100}] (313,42) rectangle (325,54);
\fill[fill={rgb,255:red,236;green,243;blue,245}] (325,42) rectangle (337,54);
\fill[fill={rgb,255:red,103;green,150;blue,160}] (337,42) rectangle (349,54);
\fill[teal!65!black] (366,44.2) rectangle (407.7166,51.8);
\node[anchor=west,inner sep=0,font=\fontsize{7}{8}\selectfont] at (410.7166,48.0) {39.7};
\node[anchor=west,inner sep=0] at (0,60.0) {03\quad Eye of GNOME};
\fill[fill={rgb,255:red,193;green,213;blue,217}] (121,54) rectangle (133,66);
\fill[fill={rgb,255:red,156;green,187;blue,193}] (133,54) rectangle (145,66);
\fill[black!6] (145,54) rectangle (157,66);
\node[text=black!40,inner sep=0] at (151.0,60.0) {--};
\fill[fill={rgb,255:red,198;green,217;blue,221}] (157,54) rectangle (169,66);
\fill[fill={rgb,255:red,216;green,229;blue,232}] (169,54) rectangle (181,66);
\fill[fill={rgb,255:red,219;green,231;blue,234}] (181,54) rectangle (193,66);
\fill[fill={rgb,255:red,244;green,249;blue,250}] (193,54) rectangle (205,66);
\fill[fill={rgb,255:red,222;green,233;blue,235}] (205,54) rectangle (217,66);
\fill[fill={rgb,255:red,182;green,205;blue,210}] (217,54) rectangle (229,66);
\fill[fill={rgb,255:red,185;green,207;blue,212}] (229,54) rectangle (241,66);
\fill[fill={rgb,255:red,197;green,216;blue,220}] (241,54) rectangle (253,66);
\fill[fill={rgb,255:red,244;green,248;blue,249}] (253,54) rectangle (265,66);
\fill[fill={rgb,255:red,193;green,213;blue,217}] (265,54) rectangle (277,66);
\fill[fill={rgb,255:red,216;green,229;blue,232}] (277,54) rectangle (289,66);
\fill[fill={rgb,255:red,214;green,228;blue,231}] (289,54) rectangle (301,66);
\fill[fill={rgb,255:red,223;green,234;blue,236}] (301,54) rectangle (313,66);
\fill[fill={rgb,255:red,173;green,199;blue,205}] (313,54) rectangle (325,66);
\fill[fill={rgb,255:red,243;green,248;blue,249}] (325,54) rectangle (337,66);
\fill[fill={rgb,255:red,213;green,227;blue,230}] (337,54) rectangle (349,66);
\fill[teal!65!black] (366,56.2) rectangle (378.2559,63.8);
\node[anchor=west,inner sep=0,font=\fontsize{7}{8}\selectfont] at (381.2559,60.0) {11.7};
\node[anchor=west,inner sep=0] at (0,72.0) {04\quad Archive Manager};
\fill[fill={rgb,255:red,132;green,170;blue,178}] (121,66) rectangle (133,78);
\fill[fill={rgb,255:red,68;green,126;blue,138}] (133,66) rectangle (145,78);
\fill[fill={rgb,255:red,198;green,217;blue,221}] (145,66) rectangle (157,78);
\fill[black!6] (157,66) rectangle (169,78);
\node[text=black!40,inner sep=0] at (163.0,72.0) {--};
\fill[fill={rgb,255:red,171;green,198;blue,203}] (169,66) rectangle (181,78);
\fill[fill={rgb,255:red,175;green,201;blue,206}] (181,66) rectangle (193,78);
\fill[fill={rgb,255:red,242;green,247;blue,248}] (193,66) rectangle (205,78);
\fill[fill={rgb,255:red,180;green,204;blue,209}] (205,66) rectangle (217,78);
\fill[fill={rgb,255:red,112;green,157;blue,166}] (217,66) rectangle (229,78);
\fill[fill={rgb,255:red,118;green,161;blue,170}] (229,66) rectangle (241,78);
\fill[fill={rgb,255:red,139;green,175;blue,183}] (241,66) rectangle (253,78);
\fill[fill={rgb,255:red,240;green,246;blue,247}] (253,66) rectangle (265,78);
\fill[fill={rgb,255:red,131;green,169;blue,177}] (265,66) rectangle (277,78);
\fill[fill={rgb,255:red,170;green,197;blue,202}] (277,66) rectangle (289,78);
\fill[fill={rgb,255:red,167;green,195;blue,201}] (289,66) rectangle (301,78);
\fill[fill={rgb,255:red,186;green,208;blue,212}] (301,66) rectangle (313,78);
\fill[fill={rgb,255:red,98;green,147;blue,157}] (313,66) rectangle (325,78);
\fill[fill={rgb,255:red,240;green,246;blue,247}] (325,66) rectangle (337,78);
\fill[fill={rgb,255:red,164;green,193;blue,199}] (337,66) rectangle (349,78);
\fill[teal!65!black] (366,68.2) rectangle (391.0732,75.8);
\node[anchor=west,inner sep=0,font=\fontsize{7}{8}\selectfont] at (394.0732,72.0) {23.9};
\node[anchor=west,inner sep=0] at (0,84.0) {05\quad GNOME Calculator};
\fill[fill={rgb,255:red,163;green,192;blue,198}] (121,78) rectangle (133,90);
\fill[fill={rgb,255:red,115;green,158;blue,167}] (133,78) rectangle (145,90);
\fill[fill={rgb,255:red,216;green,229;blue,232}] (145,78) rectangle (157,90);
\fill[fill={rgb,255:red,171;green,198;blue,203}] (157,78) rectangle (169,90);
\fill[black!6] (169,78) rectangle (181,90);
\node[text=black!40,inner sep=0] at (175.0,84.0) {--};
\fill[fill={rgb,255:red,199;green,217;blue,221}] (181,78) rectangle (193,90);
\fill[fill={rgb,255:red,244;green,248;blue,250}] (193,78) rectangle (205,90);
\fill[fill={rgb,255:red,202;green,220;blue,223}] (205,78) rectangle (217,90);
\fill[fill={rgb,255:red,149;green,182;blue,189}] (217,78) rectangle (229,90);
\fill[fill={rgb,255:red,153;green,185;blue,192}] (229,78) rectangle (241,90);
\fill[fill={rgb,255:red,170;green,197;blue,202}] (241,78) rectangle (253,90);
\fill[fill={rgb,255:red,242;green,247;blue,248}] (253,78) rectangle (265,90);
\fill[fill={rgb,255:red,162;green,191;blue,198}] (265,78) rectangle (277,90);
\fill[fill={rgb,255:red,195;green,214;blue,218}] (277,78) rectangle (289,90);
\fill[fill={rgb,255:red,193;green,213;blue,217}] (289,78) rectangle (301,90);
\fill[fill={rgb,255:red,207;green,223;blue,226}] (301,78) rectangle (313,90);
\fill[fill={rgb,255:red,137;green,174;blue,182}] (313,78) rectangle (325,90);
\fill[fill={rgb,255:red,242;green,247;blue,248}] (325,78) rectangle (337,90);
\fill[fill={rgb,255:red,191;green,212;blue,216}] (337,78) rectangle (349,90);
\fill[teal!65!black] (366,80.2) rectangle (384.4870,87.8);
\node[anchor=west,inner sep=0,font=\fontsize{7}{8}\selectfont] at (387.4870,84.0) {17.6};
\node[anchor=west,inner sep=0] at (0,96.0) {06\quad GNOME Logs};
\fill[fill={rgb,255:red,169;green,196;blue,202}] (121,90) rectangle (133,102);
\fill[fill={rgb,255:red,122;green,163;blue,172}] (133,90) rectangle (145,102);
\fill[fill={rgb,255:red,219;green,231;blue,234}] (145,90) rectangle (157,102);
\fill[fill={rgb,255:red,175;green,201;blue,206}] (157,90) rectangle (169,102);
\fill[fill={rgb,255:red,199;green,217;blue,221}] (169,90) rectangle (181,102);
\fill[black!6] (181,90) rectangle (193,102);
\node[text=black!40,inner sep=0] at (187.0,96.0) {--};
\fill[fill={rgb,255:red,244;green,248;blue,249}] (193,90) rectangle (205,102);
\fill[fill={rgb,255:red,205;green,221;blue,225}] (205,90) rectangle (217,102);
\fill[fill={rgb,255:red,154;green,185;blue,192}] (217,90) rectangle (229,102);
\fill[fill={rgb,255:red,158;green,188;blue,195}] (229,90) rectangle (241,102);
\fill[fill={rgb,255:red,174;green,200;blue,205}] (241,90) rectangle (253,102);
\fill[fill={rgb,255:red,242;green,247;blue,249}] (253,90) rectangle (265,102);
\fill[fill={rgb,255:red,166;green,194;blue,200}] (265,90) rectangle (277,102);
\fill[fill={rgb,255:red,198;green,217;blue,221}] (277,90) rectangle (289,102);
\fill[fill={rgb,255:red,196;green,215;blue,219}] (289,90) rectangle (301,102);
\fill[fill={rgb,255:red,209;green,224;blue,227}] (301,90) rectangle (313,102);
\fill[fill={rgb,255:red,141;green,177;blue,184}] (313,90) rectangle (325,102);
\fill[fill={rgb,255:red,242;green,247;blue,249}] (325,90) rectangle (337,102);
\fill[fill={rgb,255:red,195;green,214;blue,218}] (337,90) rectangle (349,102);
\fill[teal!65!black] (366,92.2) rectangle (383.5407,99.8);
\node[anchor=west,inner sep=0,font=\fontsize{7}{8}\selectfont] at (386.5407,96.0) {16.7};
\node[anchor=west,inner sep=0] at (0,108.0) {07\quad GNOME System Monitor$^{\dagger}$};
\fill[fill={rgb,255:red,242;green,247;blue,248}] (121,102) rectangle (133,114);
\fill[fill={rgb,255:red,239;green,245;blue,247}] (133,102) rectangle (145,114);
\fill[fill={rgb,255:red,244;green,249;blue,250}] (145,102) rectangle (157,114);
\fill[fill={rgb,255:red,242;green,247;blue,248}] (157,102) rectangle (169,114);
\fill[fill={rgb,255:red,244;green,248;blue,250}] (169,102) rectangle (181,114);
\fill[fill={rgb,255:red,244;green,248;blue,249}] (181,102) rectangle (193,114);
\fill[black!6] (193,102) rectangle (205,114);
\node[text=black!40,inner sep=0] at (199.0,108.0) {--};
\fill[fill={rgb,255:red,244;green,248;blue,250}] (205,102) rectangle (217,114);
\fill[fill={rgb,255:red,241;green,246;blue,248}] (217,102) rectangle (229,114);
\fill[fill={rgb,255:red,241;green,247;blue,248}] (229,102) rectangle (241,114);
\fill[fill={rgb,255:red,242;green,247;blue,248}] (241,102) rectangle (253,114);
\fill[fill={rgb,255:red,245;green,249;blue,250}] (253,102) rectangle (265,114);
\fill[fill={rgb,255:red,242;green,247;blue,248}] (265,102) rectangle (277,114);
\fill[fill={rgb,255:red,243;green,248;blue,249}] (277,102) rectangle (289,114);
\fill[fill={rgb,255:red,243;green,248;blue,249}] (289,102) rectangle (301,114);
\fill[fill={rgb,255:red,244;green,249;blue,250}] (301,102) rectangle (313,114);
\fill[fill={rgb,255:red,241;green,247;blue,248}] (313,102) rectangle (325,114);
\fill[fill={rgb,255:red,245;green,249;blue,250}] (325,102) rectangle (337,114);
\fill[fill={rgb,255:red,243;green,248;blue,249}] (337,102) rectangle (349,114);
\fill[teal!65!black] (366,104.2) rectangle (367.0264,111.8);
\node[anchor=west,inner sep=0,font=\fontsize{7}{8}\selectfont] at (370.0264,108.0) {1.0};
\node[anchor=west,inner sep=0] at (0,120.0) {08\quad GNOME Text Editor};
\fill[fill={rgb,255:red,174;green,200;blue,205}] (121,114) rectangle (133,126);
\fill[fill={rgb,255:red,130;green,169;blue,177}] (133,114) rectangle (145,126);
\fill[fill={rgb,255:red,222;green,233;blue,235}] (145,114) rectangle (157,126);
\fill[fill={rgb,255:red,180;green,204;blue,209}] (157,114) rectangle (169,126);
\fill[fill={rgb,255:red,202;green,220;blue,223}] (169,114) rectangle (181,126);
\fill[fill={rgb,255:red,205;green,221;blue,225}] (181,114) rectangle (193,126);
\fill[fill={rgb,255:red,244;green,248;blue,250}] (193,114) rectangle (205,126);
\fill[black!6] (205,114) rectangle (217,126);
\node[text=black!40,inner sep=0] at (211.0,120.0) {--};
\fill[fill={rgb,255:red,159;green,189;blue,195}] (217,114) rectangle (229,126);
\fill[fill={rgb,255:red,164;green,192;blue,198}] (229,114) rectangle (241,126);
\fill[fill={rgb,255:red,178;green,202;blue,207}] (241,114) rectangle (253,126);
\fill[fill={rgb,255:red,243;green,248;blue,249}] (253,114) rectangle (265,126);
\fill[fill={rgb,255:red,172;green,198;blue,204}] (265,114) rectangle (277,126);
\fill[fill={rgb,255:red,202;green,219;blue,223}] (277,114) rectangle (289,126);
\fill[fill={rgb,255:red,200;green,218;blue,221}] (289,114) rectangle (301,126);
\fill[fill={rgb,255:red,212;green,226;blue,229}] (301,114) rectangle (313,126);
\fill[fill={rgb,255:red,148;green,182;blue,189}] (313,114) rectangle (325,126);
\fill[fill={rgb,255:red,242;green,247;blue,249}] (325,114) rectangle (337,126);
\fill[fill={rgb,255:red,198;green,216;blue,220}] (337,114) rectangle (349,126);
\fill[teal!65!black] (366,116.2) rectangle (382.4379,123.8);
\node[anchor=west,inner sep=0,font=\fontsize{7}{8}\selectfont] at (385.4379,120.0) {15.7};
\node[anchor=west,inner sep=0] at (0,132.0) {09\quad HomeBank};
\fill[fill={rgb,255:red,101;green,149;blue,159}] (121,126) rectangle (133,138);
\fill[fill={rgb,255:red,31;green,100;blue,114}] (133,126) rectangle (145,138);
\fill[fill={rgb,255:red,182;green,205;blue,210}] (145,126) rectangle (157,138);
\fill[fill={rgb,255:red,112;green,157;blue,166}] (157,126) rectangle (169,138);
\fill[fill={rgb,255:red,149;green,182;blue,189}] (169,126) rectangle (181,138);
\fill[fill={rgb,255:red,154;green,185;blue,192}] (181,126) rectangle (193,138);
\fill[fill={rgb,255:red,241;green,246;blue,248}] (193,126) rectangle (205,138);
\fill[fill={rgb,255:red,159;green,189;blue,195}] (205,126) rectangle (217,138);
\fill[black!6] (217,126) rectangle (229,138);
\node[text=black!40,inner sep=0] at (223.0,132.0) {--};
\fill[fill={rgb,255:red,87;green,139;blue,150}] (229,126) rectangle (241,138);
\fill[fill={rgb,255:red,110;green,155;blue,164}] (241,126) rectangle (253,138);
\fill[fill={rgb,255:red,238;green,245;blue,246}] (253,126) rectangle (265,138);
\fill[fill={rgb,255:red,98;green,147;blue,157}] (265,126) rectangle (277,138);
\fill[fill={rgb,255:red,147;green,180;blue,187}] (277,126) rectangle (289,138);
\fill[fill={rgb,255:red,143;green,178;blue,185}] (289,126) rectangle (301,138);
\fill[fill={rgb,255:red,165;green,193;blue,199}] (301,126) rectangle (313,138);
\fill[fill={rgb,255:red,63;green,122;blue,134}] (313,126) rectangle (325,138);
\fill[fill={rgb,255:red,239;green,245;blue,246}] (325,126) rectangle (337,138);
\fill[fill={rgb,255:red,140;green,176;blue,183}] (337,126) rectangle (349,138);
\fill[teal!65!black] (366,128.2) rectangle (397.1323,135.8);
\node[anchor=west,inner sep=0,font=\fontsize{7}{8}\selectfont] at (400.1323,132.0) {29.6};
\node[anchor=west,inner sep=0] at (0,144.0) {10\quad Mousepad};
\fill[fill={rgb,255:red,108;green,153;blue,163}] (121,138) rectangle (133,150);
\fill[fill={rgb,255:red,42;green,107;blue,121}] (133,138) rectangle (145,150);
\fill[fill={rgb,255:red,185;green,207;blue,212}] (145,138) rectangle (157,150);
\fill[fill={rgb,255:red,118;green,161;blue,170}] (157,138) rectangle (169,150);
\fill[fill={rgb,255:red,153;green,185;blue,192}] (169,138) rectangle (181,150);
\fill[fill={rgb,255:red,158;green,188;blue,195}] (181,138) rectangle (193,150);
\fill[fill={rgb,255:red,241;green,247;blue,248}] (193,138) rectangle (205,150);
\fill[fill={rgb,255:red,164;green,192;blue,198}] (205,138) rectangle (217,150);
\fill[fill={rgb,255:red,87;green,139;blue,150}] (217,138) rectangle (229,150);
\fill[black!6] (229,138) rectangle (241,150);
\node[text=black!40,inner sep=0] at (235.0,144.0) {--};
\fill[fill={rgb,255:red,116;green,159;blue,168}] (241,138) rectangle (253,150);
\fill[fill={rgb,255:red,239;green,245;blue,246}] (253,138) rectangle (265,150);
\fill[fill={rgb,255:red,106;green,152;blue,162}] (265,138) rectangle (277,150);
\fill[fill={rgb,255:red,151;green,184;blue,190}] (277,138) rectangle (289,150);
\fill[fill={rgb,255:red,148;green,182;blue,189}] (289,138) rectangle (301,150);
\fill[fill={rgb,255:red,170;green,197;blue,202}] (301,138) rectangle (313,150);
\fill[fill={rgb,255:red,71;green,128;blue,140}] (313,138) rectangle (325,150);
\fill[fill={rgb,255:red,239;green,245;blue,247}] (325,138) rectangle (337,150);
\fill[fill={rgb,255:red,145;green,180;blue,187}] (337,138) rectangle (349,150);
\fill[teal!65!black] (366,140.2) rectangle (395.8442,147.8);
\node[anchor=west,inner sep=0,font=\fontsize{7}{8}\selectfont] at (398.8442,144.0) {28.4};
\node[anchor=west,inner sep=0] at (0,156.0) {11\quad Files (Nautilus)};
\fill[fill={rgb,255:red,130;green,169;blue,177}] (121,150) rectangle (133,162);
\fill[fill={rgb,255:red,69;green,126;blue,138}] (133,150) rectangle (145,162);
\fill[fill={rgb,255:red,197;green,216;blue,220}] (145,150) rectangle (157,162);
\fill[fill={rgb,255:red,139;green,175;blue,183}] (157,150) rectangle (169,162);
\fill[fill={rgb,255:red,170;green,197;blue,202}] (169,150) rectangle (181,162);
\fill[fill={rgb,255:red,174;green,200;blue,205}] (181,150) rectangle (193,162);
\fill[fill={rgb,255:red,242;green,247;blue,248}] (193,150) rectangle (205,162);
\fill[fill={rgb,255:red,178;green,202;blue,207}] (205,150) rectangle (217,162);
\fill[fill={rgb,255:red,110;green,155;blue,164}] (217,150) rectangle (229,162);
\fill[fill={rgb,255:red,116;green,159;blue,168}] (229,150) rectangle (241,162);
\fill[black!6] (241,150) rectangle (253,162);
\node[text=black!40,inner sep=0] at (247.0,156.0) {--};
\fill[fill={rgb,255:red,240;green,246;blue,247}] (253,150) rectangle (265,162);
\fill[fill={rgb,255:red,128;green,168;blue,176}] (265,150) rectangle (277,162);
\fill[fill={rgb,255:red,168;green,195;blue,201}] (277,150) rectangle (289,162);
\fill[fill={rgb,255:red,165;green,194;blue,200}] (289,150) rectangle (301,162);
\fill[fill={rgb,255:red,184;green,206;blue,211}] (301,150) rectangle (313,162);
\fill[fill={rgb,255:red,96;green,145;blue,155}] (313,150) rectangle (325,162);
\fill[fill={rgb,255:red,240;green,246;blue,247}] (325,150) rectangle (337,162);
\fill[fill={rgb,255:red,163;green,192;blue,198}] (337,150) rectangle (349,162);
\fill[teal!65!black] (366,152.2) rectangle (391.3286,159.8);
\node[anchor=west,inner sep=0,font=\fontsize{7}{8}\selectfont] at (394.3286,156.0) {24.1};
\node[anchor=west,inner sep=0] at (0,168.0) {12\quad Pluma$^{\dagger}$};
\fill[fill={rgb,255:red,240;green,246;blue,247}] (121,162) rectangle (133,174);
\fill[fill={rgb,255:red,236;green,243;blue,245}] (133,162) rectangle (145,174);
\fill[fill={rgb,255:red,244;green,248;blue,249}] (145,162) rectangle (157,174);
\fill[fill={rgb,255:red,240;green,246;blue,247}] (157,162) rectangle (169,174);
\fill[fill={rgb,255:red,242;green,247;blue,248}] (169,162) rectangle (181,174);
\fill[fill={rgb,255:red,242;green,247;blue,249}] (181,162) rectangle (193,174);
\fill[fill={rgb,255:red,245;green,249;blue,250}] (193,162) rectangle (205,174);
\fill[fill={rgb,255:red,243;green,248;blue,249}] (205,162) rectangle (217,174);
\fill[fill={rgb,255:red,238;green,245;blue,246}] (217,162) rectangle (229,174);
\fill[fill={rgb,255:red,239;green,245;blue,246}] (229,162) rectangle (241,174);
\fill[fill={rgb,255:red,240;green,246;blue,247}] (241,162) rectangle (253,174);
\fill[black!6] (253,162) rectangle (265,174);
\node[text=black!40,inner sep=0] at (259.0,168.0) {--};
\fill[fill={rgb,255:red,240;green,246;blue,247}] (265,162) rectangle (277,174);
\fill[fill={rgb,255:red,242;green,247;blue,248}] (277,162) rectangle (289,174);
\fill[fill={rgb,255:red,242;green,247;blue,248}] (289,162) rectangle (301,174);
\fill[fill={rgb,255:red,243;green,248;blue,249}] (301,162) rectangle (313,174);
\fill[fill={rgb,255:red,238;green,244;blue,246}] (313,162) rectangle (325,174);
\fill[fill={rgb,255:red,244;green,249;blue,250}] (325,162) rectangle (337,174);
\fill[fill={rgb,255:red,242;green,247;blue,248}] (337,162) rectangle (349,174);
\fill[teal!65!black] (366,164.2) rectangle (367.5690,171.8);
\node[anchor=west,inner sep=0,font=\fontsize{7}{8}\selectfont] at (370.5690,168.0) {1.5};
\node[anchor=west,inner sep=0] at (0,180.0) {13\quad Qalculate!};
\fill[fill={rgb,255:red,120;green,162;blue,171}] (121,174) rectangle (133,186);
\fill[fill={rgb,255:red,57;green,118;blue,130}] (133,174) rectangle (145,186);
\fill[fill={rgb,255:red,193;green,213;blue,217}] (145,174) rectangle (157,186);
\fill[fill={rgb,255:red,131;green,169;blue,177}] (157,174) rectangle (169,186);
\fill[fill={rgb,255:red,162;green,191;blue,198}] (169,174) rectangle (181,186);
\fill[fill={rgb,255:red,166;green,194;blue,200}] (181,174) rectangle (193,186);
\fill[fill={rgb,255:red,242;green,247;blue,248}] (193,174) rectangle (205,186);
\fill[fill={rgb,255:red,172;green,198;blue,204}] (205,174) rectangle (217,186);
\fill[fill={rgb,255:red,98;green,147;blue,157}] (217,174) rectangle (229,186);
\fill[fill={rgb,255:red,106;green,152;blue,162}] (229,174) rectangle (241,186);
\fill[fill={rgb,255:red,128;green,168;blue,176}] (241,174) rectangle (253,186);
\fill[fill={rgb,255:red,240;green,246;blue,247}] (253,174) rectangle (265,186);
\fill[black!6] (265,174) rectangle (277,186);
\node[text=black!40,inner sep=0] at (271.0,180.0) {--};
\fill[fill={rgb,255:red,161;green,191;blue,197}] (277,174) rectangle (289,186);
\fill[fill={rgb,255:red,157;green,188;blue,194}] (289,174) rectangle (301,186);
\fill[fill={rgb,255:red,177;green,202;blue,207}] (301,174) rectangle (313,186);
\fill[fill={rgb,255:red,85;green,138;blue,148}] (313,174) rectangle (325,186);
\fill[fill={rgb,255:red,240;green,246;blue,247}] (325,174) rectangle (337,186);
\fill[fill={rgb,255:red,154;green,186;blue,192}] (337,174) rectangle (349,186);
\fill[teal!65!black] (366,176.2) rectangle (393.2058,183.8);
\node[anchor=west,inner sep=0,font=\fontsize{7}{8}\selectfont] at (396.2058,180.0) {25.9};
\node[anchor=west,inner sep=0] at (0,192.0) {14\quad Passwords and Keys};
\fill[fill={rgb,255:red,163;green,192;blue,198}] (121,186) rectangle (133,198);
\fill[fill={rgb,255:red,113;green,157;blue,166}] (133,186) rectangle (145,198);
\fill[fill={rgb,255:red,216;green,229;blue,232}] (145,186) rectangle (157,198);
\fill[fill={rgb,255:red,170;green,197;blue,202}] (157,186) rectangle (169,198);
\fill[fill={rgb,255:red,195;green,214;blue,218}] (169,186) rectangle (181,198);
\fill[fill={rgb,255:red,198;green,217;blue,221}] (181,186) rectangle (193,198);
\fill[fill={rgb,255:red,243;green,248;blue,249}] (193,186) rectangle (205,198);
\fill[fill={rgb,255:red,202;green,219;blue,223}] (205,186) rectangle (217,198);
\fill[fill={rgb,255:red,147;green,180;blue,187}] (217,186) rectangle (229,198);
\fill[fill={rgb,255:red,151;green,184;blue,190}] (229,186) rectangle (241,198);
\fill[fill={rgb,255:red,168;green,195;blue,201}] (241,186) rectangle (253,198);
\fill[fill={rgb,255:red,242;green,247;blue,248}] (253,186) rectangle (265,198);
\fill[fill={rgb,255:red,161;green,191;blue,197}] (265,186) rectangle (277,198);
\fill[black!6] (277,186) rectangle (289,198);
\node[text=black!40,inner sep=0] at (283.0,192.0) {--};
\fill[fill={rgb,255:red,191;green,212;blue,216}] (289,186) rectangle (301,198);
\fill[fill={rgb,255:red,206;green,222;blue,225}] (301,186) rectangle (313,198);
\fill[fill={rgb,255:red,134;green,171;blue,179}] (313,186) rectangle (325,198);
\fill[fill={rgb,255:red,242;green,247;blue,248}] (325,186) rectangle (337,198);
\fill[fill={rgb,255:red,190;green,211;blue,215}] (337,186) rectangle (349,198);
\fill[teal!65!black] (366,188.2) rectangle (384.8362,195.8);
\node[anchor=west,inner sep=0,font=\fontsize{7}{8}\selectfont] at (387.8362,192.0) {17.9};
\node[anchor=west,inner sep=0] at (0,204.0) {15\quad Thunar};
\fill[fill={rgb,255:red,158;green,189;blue,195}] (121,198) rectangle (133,210);
\fill[fill={rgb,255:red,109;green,154;blue,163}] (133,198) rectangle (145,210);
\fill[fill={rgb,255:red,214;green,228;blue,231}] (145,198) rectangle (157,210);
\fill[fill={rgb,255:red,167;green,195;blue,201}] (157,198) rectangle (169,210);
\fill[fill={rgb,255:red,193;green,213;blue,217}] (169,198) rectangle (181,210);
\fill[fill={rgb,255:red,196;green,215;blue,219}] (181,198) rectangle (193,210);
\fill[fill={rgb,255:red,243;green,248;blue,249}] (193,198) rectangle (205,210);
\fill[fill={rgb,255:red,200;green,218;blue,221}] (205,198) rectangle (217,210);
\fill[fill={rgb,255:red,143;green,178;blue,185}] (217,198) rectangle (229,210);
\fill[fill={rgb,255:red,148;green,182;blue,189}] (229,198) rectangle (241,210);
\fill[fill={rgb,255:red,165;green,194;blue,200}] (241,198) rectangle (253,210);
\fill[fill={rgb,255:red,242;green,247;blue,248}] (253,198) rectangle (265,210);
\fill[fill={rgb,255:red,157;green,188;blue,194}] (265,198) rectangle (277,210);
\fill[fill={rgb,255:red,191;green,212;blue,216}] (277,198) rectangle (289,210);
\fill[black!6] (289,198) rectangle (301,210);
\node[text=black!40,inner sep=0] at (295.0,204.0) {--};
\fill[fill={rgb,255:red,203;green,220;blue,224}] (301,198) rectangle (313,210);
\fill[fill={rgb,255:red,132;green,170;blue,178}] (313,198) rectangle (325,210);
\fill[fill={rgb,255:red,242;green,247;blue,248}] (325,198) rectangle (337,210);
\fill[fill={rgb,255:red,187;green,209;blue,213}] (337,198) rectangle (349,210);
\fill[teal!65!black] (366,200.2) rectangle (385.6444,207.8);
\node[anchor=west,inner sep=0,font=\fontsize{7}{8}\selectfont] at (388.6444,204.0) {18.7};
\node[anchor=west,inner sep=0] at (0,216.0) {16\quad Transmission};
\fill[fill={rgb,255:red,179;green,203;blue,208}] (121,210) rectangle (133,222);
\fill[fill={rgb,255:red,136;green,173;blue,181}] (133,210) rectangle (145,222);
\fill[fill={rgb,255:red,223;green,234;blue,236}] (145,210) rectangle (157,222);
\fill[fill={rgb,255:red,186;green,208;blue,212}] (157,210) rectangle (169,222);
\fill[fill={rgb,255:red,207;green,223;blue,226}] (169,210) rectangle (181,222);
\fill[fill={rgb,255:red,209;green,224;blue,227}] (181,210) rectangle (193,222);
\fill[fill={rgb,255:red,244;green,249;blue,250}] (193,210) rectangle (205,222);
\fill[fill={rgb,255:red,212;green,226;blue,229}] (205,210) rectangle (217,222);
\fill[fill={rgb,255:red,165;green,193;blue,199}] (217,210) rectangle (229,222);
\fill[fill={rgb,255:red,170;green,197;blue,202}] (229,210) rectangle (241,222);
\fill[fill={rgb,255:red,184;green,206;blue,211}] (241,210) rectangle (253,222);
\fill[fill={rgb,255:red,243;green,248;blue,249}] (253,210) rectangle (265,222);
\fill[fill={rgb,255:red,177;green,202;blue,207}] (265,210) rectangle (277,222);
\fill[fill={rgb,255:red,206;green,222;blue,225}] (277,210) rectangle (289,222);
\fill[fill={rgb,255:red,203;green,220;blue,224}] (289,210) rectangle (301,222);
\fill[black!6] (301,210) rectangle (313,222);
\node[text=black!40,inner sep=0] at (307.0,216.0) {--};
\fill[fill={rgb,255:red,156;green,187;blue,194}] (313,210) rectangle (325,222);
\fill[fill={rgb,255:red,243;green,248;blue,249}] (325,210) rectangle (337,222);
\fill[fill={rgb,255:red,202;green,219;blue,223}] (337,210) rectangle (349,222);
\fill[teal!65!black] (366,212.2) rectangle (381.3916,219.8);
\node[anchor=west,inner sep=0,font=\fontsize{7}{8}\selectfont] at (384.3916,216.0) {14.7};
\node[anchor=west,inner sep=0] at (0,228.0) {17\quad Visual Studio Code};
\fill[fill={rgb,255:red,86;green,138;blue,149}] (121,222) rectangle (133,234);
\fill[fill={rgb,255:red,10;green,85;blue,100}] (133,222) rectangle (145,234);
\fill[fill={rgb,255:red,173;green,199;blue,205}] (145,222) rectangle (157,234);
\fill[fill={rgb,255:red,98;green,147;blue,157}] (157,222) rectangle (169,234);
\fill[fill={rgb,255:red,137;green,174;blue,182}] (169,222) rectangle (181,234);
\fill[fill={rgb,255:red,141;green,177;blue,184}] (181,222) rectangle (193,234);
\fill[fill={rgb,255:red,241;green,247;blue,248}] (193,222) rectangle (205,234);
\fill[fill={rgb,255:red,148;green,182;blue,189}] (205,222) rectangle (217,234);
\fill[fill={rgb,255:red,63;green,122;blue,134}] (217,222) rectangle (229,234);
\fill[fill={rgb,255:red,71;green,128;blue,140}] (229,222) rectangle (241,234);
\fill[fill={rgb,255:red,96;green,145;blue,155}] (241,222) rectangle (253,234);
\fill[fill={rgb,255:red,238;green,244;blue,246}] (253,222) rectangle (265,234);
\fill[fill={rgb,255:red,85;green,138;blue,148}] (265,222) rectangle (277,234);
\fill[fill={rgb,255:red,134;green,171;blue,179}] (277,222) rectangle (289,234);
\fill[fill={rgb,255:red,132;green,170;blue,178}] (289,222) rectangle (301,234);
\fill[fill={rgb,255:red,156;green,187;blue,194}] (301,222) rectangle (313,234);
\fill[black!6] (313,222) rectangle (325,234);
\node[text=black!40,inner sep=0] at (319.0,228.0) {--};
\fill[fill={rgb,255:red,238;green,245;blue,246}] (325,222) rectangle (337,234);
\fill[fill={rgb,255:red,128;green,167;blue,176}] (337,222) rectangle (349,234);
\fill[teal!65!black] (366,224.2) rectangle (400.5836,231.8);
\node[anchor=west,inner sep=0,font=\fontsize{7}{8}\selectfont] at (403.5836,228.0) {32.9};
\node[anchor=west,inner sep=0] at (0,240.0) {18\quad Xarchiver$^{\dagger}$};
\fill[fill={rgb,255:red,240;green,246;blue,247}] (121,234) rectangle (133,246);
\fill[fill={rgb,255:red,236;green,243;blue,245}] (133,234) rectangle (145,246);
\fill[fill={rgb,255:red,243;green,248;blue,249}] (145,234) rectangle (157,246);
\fill[fill={rgb,255:red,240;green,246;blue,247}] (157,234) rectangle (169,246);
\fill[fill={rgb,255:red,242;green,247;blue,248}] (169,234) rectangle (181,246);
\fill[fill={rgb,255:red,242;green,247;blue,249}] (181,234) rectangle (193,246);
\fill[fill={rgb,255:red,245;green,249;blue,250}] (193,234) rectangle (205,246);
\fill[fill={rgb,255:red,242;green,247;blue,249}] (205,234) rectangle (217,246);
\fill[fill={rgb,255:red,239;green,245;blue,246}] (217,234) rectangle (229,246);
\fill[fill={rgb,255:red,239;green,245;blue,247}] (229,234) rectangle (241,246);
\fill[fill={rgb,255:red,240;green,246;blue,247}] (241,234) rectangle (253,246);
\fill[fill={rgb,255:red,244;green,249;blue,250}] (253,234) rectangle (265,246);
\fill[fill={rgb,255:red,240;green,246;blue,247}] (265,234) rectangle (277,246);
\fill[fill={rgb,255:red,242;green,247;blue,248}] (277,234) rectangle (289,246);
\fill[fill={rgb,255:red,242;green,247;blue,248}] (289,234) rectangle (301,246);
\fill[fill={rgb,255:red,243;green,248;blue,249}] (301,234) rectangle (313,246);
\fill[fill={rgb,255:red,238;green,245;blue,246}] (313,234) rectangle (325,246);
\fill[black!6] (325,234) rectangle (337,246);
\node[text=black!40,inner sep=0] at (331.0,240.0) {--};
\fill[fill={rgb,255:red,242;green,247;blue,248}] (337,234) rectangle (349,246);
\fill[teal!65!black] (366,236.2) rectangle (367.4601,243.8);
\node[anchor=west,inner sep=0,font=\fontsize{7}{8}\selectfont] at (370.4601,240.0) {1.4};
\node[anchor=west,inner sep=0] at (0,252.0) {19\quad Zim};
\fill[fill={rgb,255:red,156;green,187;blue,193}] (121,246) rectangle (133,258);
\fill[fill={rgb,255:red,103;green,150;blue,160}] (133,246) rectangle (145,258);
\fill[fill={rgb,255:red,213;green,227;blue,230}] (145,246) rectangle (157,258);
\fill[fill={rgb,255:red,164;green,193;blue,199}] (157,246) rectangle (169,258);
\fill[fill={rgb,255:red,191;green,212;blue,216}] (169,246) rectangle (181,258);
\fill[fill={rgb,255:red,195;green,214;blue,218}] (181,246) rectangle (193,258);
\fill[fill={rgb,255:red,243;green,248;blue,249}] (193,246) rectangle (205,258);
\fill[fill={rgb,255:red,198;green,216;blue,220}] (205,246) rectangle (217,258);
\fill[fill={rgb,255:red,140;green,176;blue,183}] (217,246) rectangle (229,258);
\fill[fill={rgb,255:red,145;green,180;blue,187}] (229,246) rectangle (241,258);
\fill[fill={rgb,255:red,163;green,192;blue,198}] (241,246) rectangle (253,258);
\fill[fill={rgb,255:red,242;green,247;blue,248}] (253,246) rectangle (265,258);
\fill[fill={rgb,255:red,154;green,186;blue,192}] (265,246) rectangle (277,258);
\fill[fill={rgb,255:red,190;green,211;blue,215}] (277,246) rectangle (289,258);
\fill[fill={rgb,255:red,187;green,209;blue,213}] (289,246) rectangle (301,258);
\fill[fill={rgb,255:red,202;green,219;blue,223}] (301,246) rectangle (313,258);
\fill[fill={rgb,255:red,128;green,167;blue,176}] (313,246) rectangle (325,258);
\fill[fill={rgb,255:red,242;green,247;blue,248}] (325,246) rectangle (337,258);
\fill[black!6] (337,246) rectangle (349,258);
\node[text=black!40,inner sep=0] at (343.0,252.0) {--};
\fill[teal!65!black] (366,248.2) rectangle (386.3255,255.8);
\node[anchor=west,inner sep=0,font=\fontsize{7}{8}\selectfont] at (389.3255,252.0) {19.4};
\draw[white,line width=0.25pt] (121,30) -- (121,258);
\draw[white,line width=0.25pt] (121,30) -- (349,30);
\draw[white,line width=0.25pt] (133,30) -- (133,258);
\draw[white,line width=0.25pt] (121,42) -- (349,42);
\draw[white,line width=0.25pt] (145,30) -- (145,258);
\draw[white,line width=0.25pt] (121,54) -- (349,54);
\draw[white,line width=0.25pt] (157,30) -- (157,258);
\draw[white,line width=0.25pt] (121,66) -- (349,66);
\draw[white,line width=0.25pt] (169,30) -- (169,258);
\draw[white,line width=0.25pt] (121,78) -- (349,78);
\draw[white,line width=0.25pt] (181,30) -- (181,258);
\draw[white,line width=0.25pt] (121,90) -- (349,90);
\draw[white,line width=0.25pt] (193,30) -- (193,258);
\draw[white,line width=0.25pt] (121,102) -- (349,102);
\draw[white,line width=0.25pt] (205,30) -- (205,258);
\draw[white,line width=0.25pt] (121,114) -- (349,114);
\draw[white,line width=0.25pt] (217,30) -- (217,258);
\draw[white,line width=0.25pt] (121,126) -- (349,126);
\draw[white,line width=0.25pt] (229,30) -- (229,258);
\draw[white,line width=0.25pt] (121,138) -- (349,138);
\draw[white,line width=0.25pt] (241,30) -- (241,258);
\draw[white,line width=0.25pt] (121,150) -- (349,150);
\draw[white,line width=0.25pt] (253,30) -- (253,258);
\draw[white,line width=0.25pt] (121,162) -- (349,162);
\draw[white,line width=0.25pt] (265,30) -- (265,258);
\draw[white,line width=0.25pt] (121,174) -- (349,174);
\draw[white,line width=0.25pt] (277,30) -- (277,258);
\draw[white,line width=0.25pt] (121,186) -- (349,186);
\draw[white,line width=0.25pt] (289,30) -- (289,258);
\draw[white,line width=0.25pt] (121,198) -- (349,198);
\draw[white,line width=0.25pt] (301,30) -- (301,258);
\draw[white,line width=0.25pt] (121,210) -- (349,210);
\draw[white,line width=0.25pt] (313,30) -- (313,258);
\draw[white,line width=0.25pt] (121,222) -- (349,222);
\draw[white,line width=0.25pt] (325,30) -- (325,258);
\draw[white,line width=0.25pt] (121,234) -- (349,234);
\draw[white,line width=0.25pt] (337,30) -- (337,258);
\draw[white,line width=0.25pt] (121,246) -- (349,246);
\draw[white,line width=0.25pt] (349,30) -- (349,258);
\draw[white,line width=0.25pt] (121,258) -- (349,258);
\fill[fill={rgb,255:red,246;green,250;blue,251}] (121.0000,275) rectangle (124.2571,282);
\fill[fill={rgb,255:red,242;green,248;blue,249}] (124.2571,275) rectangle (127.5143,282);
\fill[fill={rgb,255:red,239;green,245;blue,246}] (127.5143,275) rectangle (130.7714,282);
\fill[fill={rgb,255:red,235;green,243;blue,244}] (130.7714,275) rectangle (134.0286,282);
\fill[fill={rgb,255:red,232;green,240;blue,242}] (134.0286,275) rectangle (137.2857,282);
\fill[fill={rgb,255:red,228;green,238;blue,240}] (137.2857,275) rectangle (140.5429,282);
\fill[fill={rgb,255:red,225;green,235;blue,237}] (140.5429,275) rectangle (143.8000,282);
\fill[fill={rgb,255:red,221;green,233;blue,235}] (143.8000,275) rectangle (147.0571,282);
\fill[fill={rgb,255:red,217;green,230;blue,233}] (147.0571,275) rectangle (150.3143,282);
\fill[fill={rgb,255:red,214;green,228;blue,231}] (150.3143,275) rectangle (153.5714,282);
\fill[fill={rgb,255:red,210;green,225;blue,228}] (153.5714,275) rectangle (156.8286,282);
\fill[fill={rgb,255:red,207;green,223;blue,226}] (156.8286,275) rectangle (160.0857,282);
\fill[fill={rgb,255:red,203;green,220;blue,224}] (160.0857,275) rectangle (163.3429,282);
\fill[fill={rgb,255:red,200;green,218;blue,221}] (163.3429,275) rectangle (166.6000,282);
\fill[fill={rgb,255:red,196;green,215;blue,219}] (166.6000,275) rectangle (169.8571,282);
\fill[fill={rgb,255:red,193;green,213;blue,217}] (169.8571,275) rectangle (173.1143,282);
\fill[fill={rgb,255:red,189;green,210;blue,215}] (173.1143,275) rectangle (176.3714,282);
\fill[fill={rgb,255:red,185;green,208;blue,212}] (176.3714,275) rectangle (179.6286,282);
\fill[fill={rgb,255:red,182;green,205;blue,210}] (179.6286,275) rectangle (182.8857,282);
\fill[fill={rgb,255:red,178;green,203;blue,208}] (182.8857,275) rectangle (186.1429,282);
\fill[fill={rgb,255:red,175;green,200;blue,205}] (186.1429,275) rectangle (189.4000,282);
\fill[fill={rgb,255:red,171;green,198;blue,203}] (189.4000,275) rectangle (192.6571,282);
\fill[fill={rgb,255:red,168;green,195;blue,201}] (192.6571,275) rectangle (195.9143,282);
\fill[fill={rgb,255:red,164;green,193;blue,199}] (195.9143,275) rectangle (199.1714,282);
\fill[fill={rgb,255:red,160;green,190;blue,196}] (199.1714,275) rectangle (202.4286,282);
\fill[fill={rgb,255:red,157;green,188;blue,194}] (202.4286,275) rectangle (205.6857,282);
\fill[fill={rgb,255:red,153;green,185;blue,192}] (205.6857,275) rectangle (208.9429,282);
\fill[fill={rgb,255:red,150;green,183;blue,190}] (208.9429,275) rectangle (212.2000,282);
\fill[fill={rgb,255:red,146;green,180;blue,187}] (212.2000,275) rectangle (215.4571,282);
\fill[fill={rgb,255:red,143;green,178;blue,185}] (215.4571,275) rectangle (218.7143,282);
\fill[fill={rgb,255:red,139;green,175;blue,183}] (218.7143,275) rectangle (221.9714,282);
\fill[fill={rgb,255:red,135;green,173;blue,180}] (221.9714,275) rectangle (225.2286,282);
\fill[fill={rgb,255:red,132;green,170;blue,178}] (225.2286,275) rectangle (228.4857,282);
\fill[fill={rgb,255:red,128;green,168;blue,176}] (228.4857,275) rectangle (231.7429,282);
\fill[fill={rgb,255:red,125;green,165;blue,174}] (231.7429,275) rectangle (235.0000,282);
\fill[fill={rgb,255:red,121;green,163;blue,171}] (235.0000,275) rectangle (238.2571,282);
\fill[fill={rgb,255:red,118;green,160;blue,169}] (238.2571,275) rectangle (241.5143,282);
\fill[fill={rgb,255:red,114;green,158;blue,167}] (241.5143,275) rectangle (244.7714,282);
\fill[fill={rgb,255:red,111;green,155;blue,165}] (244.7714,275) rectangle (248.0286,282);
\fill[fill={rgb,255:red,107;green,153;blue,162}] (248.0286,275) rectangle (251.2857,282);
\fill[fill={rgb,255:red,103;green,150;blue,160}] (251.2857,275) rectangle (254.5429,282);
\fill[fill={rgb,255:red,100;green,148;blue,158}] (254.5429,275) rectangle (257.8000,282);
\fill[fill={rgb,255:red,96;green,145;blue,155}] (257.8000,275) rectangle (261.0571,282);
\fill[fill={rgb,255:red,93;green,143;blue,153}] (261.0571,275) rectangle (264.3143,282);
\fill[fill={rgb,255:red,89;green,140;blue,151}] (264.3143,275) rectangle (267.5714,282);
\fill[fill={rgb,255:red,86;green,138;blue,149}] (267.5714,275) rectangle (270.8286,282);
\fill[fill={rgb,255:red,82;green,135;blue,146}] (270.8286,275) rectangle (274.0857,282);
\fill[fill={rgb,255:red,78;green,133;blue,144}] (274.0857,275) rectangle (277.3429,282);
\fill[fill={rgb,255:red,75;green,130;blue,142}] (277.3429,275) rectangle (280.6000,282);
\fill[fill={rgb,255:red,71;green,128;blue,140}] (280.6000,275) rectangle (283.8571,282);
\fill[fill={rgb,255:red,68;green,125;blue,137}] (283.8571,275) rectangle (287.1143,282);
\fill[fill={rgb,255:red,64;green,123;blue,135}] (287.1143,275) rectangle (290.3714,282);
\fill[fill={rgb,255:red,61;green,120;blue,133}] (290.3714,275) rectangle (293.6286,282);
\fill[fill={rgb,255:red,57;green,118;blue,130}] (293.6286,275) rectangle (296.8857,282);
\fill[fill={rgb,255:red,53;green,115;blue,128}] (296.8857,275) rectangle (300.1429,282);
\fill[fill={rgb,255:red,50;green,113;blue,126}] (300.1429,275) rectangle (303.4000,282);
\fill[fill={rgb,255:red,46;green,110;blue,124}] (303.4000,275) rectangle (306.6571,282);
\fill[fill={rgb,255:red,43;green,108;blue,121}] (306.6571,275) rectangle (309.9143,282);
\fill[fill={rgb,255:red,39;green,105;blue,119}] (309.9143,275) rectangle (313.1714,282);
\fill[fill={rgb,255:red,36;green,103;blue,117}] (313.1714,275) rectangle (316.4286,282);
\fill[fill={rgb,255:red,32;green,100;blue,114}] (316.4286,275) rectangle (319.6857,282);
\fill[fill={rgb,255:red,29;green,98;blue,112}] (319.6857,275) rectangle (322.9429,282);
\fill[fill={rgb,255:red,25;green,95;blue,110}] (322.9429,275) rectangle (326.2000,282);
\fill[fill={rgb,255:red,21;green,93;blue,108}] (326.2000,275) rectangle (329.4571,282);
\fill[fill={rgb,255:red,18;green,90;blue,105}] (329.4571,275) rectangle (332.7143,282);
\fill[fill={rgb,255:red,14;green,88;blue,103}] (332.7143,275) rectangle (335.9714,282);
\fill[fill={rgb,255:red,11;green,85;blue,101}] (335.9714,275) rectangle (339.2286,282);
\fill[fill={rgb,255:red,7;green,83;blue,99}] (339.2286,275) rectangle (342.4857,282);
\fill[fill={rgb,255:red,4;green,80;blue,96}] (342.4857,275) rectangle (345.7429,282);
\fill[fill={rgb,255:red,0;green,78;blue,94}] (345.7429,275) rectangle (349.0000,282);
\node[anchor=north,inner sep=0] at (121.0000,285) {0};
\node[anchor=north,inner sep=0] at (153.5714,285) {2};
\node[anchor=north,inner sep=0] at (186.1429,285) {4};
\node[anchor=north,inner sep=0] at (218.7143,285) {6};
\node[anchor=north,inner sep=0] at (251.2857,285) {8};
\node[anchor=north,inner sep=0] at (283.8571,285) {10};
\node[anchor=north,inner sep=0] at (316.4286,285) {12};
\node[anchor=north,inner sep=0] at (349.0000,285) {14};
\node[anchor=north,inner sep=0] at (235,299) {Scene-balanced co-occurrence (\%)};
\end{tikzpicture}


==> figures/resolution_distribution.tex <==



\definecolor{resA}{HTML}{607D9A} %
\definecolor{resB}{HTML}{6F9A93} %
\definecolor{resC}{HTML}{8B9A71} %
\definecolor{resD}{HTML}{B59A63} %
\definecolor{resE}{HTML}{A87868} %
\definecolor{resF}{HTML}{8C7184} %
\definecolor{resG}{HTML}{6C7885} %

\begin{tikzpicture}[line cap=round,line join=round]
  \def\R{2.50}
  \def\r{1.28}

  \filldraw[fill=resA,draw=white,line width=0.8pt]
    (0,0) -- (90:\R) arc[start angle=90,end angle=45.194108,radius=\R]
    -- (45.194108:\r) arc[start angle=45.194108,end angle=90,radius=\r] -- cycle;
  \filldraw[fill=resB,draw=white,line width=0.8pt]
    (0,0) -- (45.194108:\R) arc[start angle=45.194108,end angle=5.810126,radius=\R]
    -- (5.810126:\r) arc[start angle=5.810126,end angle=45.194108,radius=\r] -- cycle;
  \filldraw[fill=resC,draw=white,line width=0.8pt]
    (0,0) -- (5.810126:\R) arc[start angle=5.810126,end angle=-111.350110,radius=\R]
    -- (-111.350110:\r) arc[start angle=-111.350110,end angle=5.810126,radius=\r] -- cycle;
  \filldraw[fill=resD,draw=white,line width=0.8pt]
    (0,0) -- (-111.350110:\R) arc[start angle=-111.350110,end angle=-176.300614,radius=\R]
    -- (-176.300614:\r) arc[start angle=-176.300614,end angle=-111.350110,radius=\r] -- cycle;
  \filldraw[fill=resE,draw=white,line width=0.8pt]
    (0,0) -- (-176.300614:\R) arc[start angle=-176.300614,end angle=-226.513805,radius=\R]
    -- (-226.513805:\r) arc[start angle=-226.513805,end angle=-176.300614,radius=\r] -- cycle;
  \filldraw[fill=resF,draw=white,line width=0.8pt]
    (0,0) -- (-226.513805:\R) arc[start angle=-226.513805,end angle=-252.175145,radius=\R]
    -- (-252.175145:\r) arc[start angle=-252.175145,end angle=-226.513805,radius=\r] -- cycle;
  \filldraw[fill=resG,draw=white,line width=0.8pt]
    (0,0) -- (-252.175145:\R) arc[start angle=-252.175145,end angle=-270,radius=\R]
    -- (-270:\r) arc[start angle=-270,end angle=-252.175145,radius=\r] -- cycle;

  \draw[black!24,line width=0.35pt] (0,0) circle[radius=\R];
  \draw[black!24,line width=0.35pt] (0,0) circle[radius=\r];

  \node[align=center] at (0,0) {\bfseries Resolutions};

  \draw[black!48,line width=0.45pt] (67.597054:\R) -- (67.597054:2.72) -- (1.78,2.72);
  \node[anchor=south west,align=left,inner sep=1.5pt] at (1.78,2.72)
    {1,366 $\times$ 768\\[-1pt]{\small 12.4\%\enspace (150,270)}};

  \draw[black!48,line width=0.45pt] (25.502117:\R) -- (25.502117:2.72) -- (3.00,1.17);
  \node[anchor=west,align=left,inner sep=1.5pt] at (3.00,1.17)
    {1,600 $\times$ 900\\[-1pt]{\small 10.9\%\enspace (132,086)}};

  \draw[black!48,line width=0.45pt] (-52.769992:\R) -- (-52.769992:2.72) -- (2.18,-2.40);
  \node[anchor=north west,align=left,inner sep=1.5pt] at (2.18,-2.40)
    {1,920 $\times$ 1,080\\[-1pt]{\small 32.5\%\enspace (392,932)}};

  \draw[black!48,line width=0.45pt] (-143.825362:\R) -- (-143.825362:2.72) -- (-2.05,-2.35);
  \node[anchor=north east,align=right,inner sep=1.5pt] at (-2.05,-2.35)
    {1,920 $\times$ 1,200\\[-1pt]{\small 18.0\%\enspace (217,831)}};

  \draw[black!48,line width=0.45pt] (158.592790:\R) -- (158.592790:2.72) -- (-3.00,0.98);
  \node[anchor=east,align=right,inner sep=1.5pt] at (-3.00,0.98)
    {2,560 $\times$ 1,440\\[-1pt]{\small 13.9\%\enspace (168,405)}};

  \draw[black!48,line width=0.45pt] (120.655525:\R) -- (120.655525:2.72) -- (-2.34,2.18);
  \node[anchor=south east,align=right,inner sep=1.5pt] at (-2.34,2.18)
    {2,880 $\times$ 1,800\\[-1pt]{\small 7.1\%\enspace (86,063)}};

  \draw[black!48,line width=0.45pt] (98.912428:\R) -- (98.912428:2.72) -- (-0.40,2.90);
  \node[anchor=south,align=center,inner sep=1.5pt] at (-0.40,2.90)
    {3,840 $\times$ 2,160\\[-1pt]{\small 5.0\%\enspace (59,781)}};
\end{tikzpicture}




==> figures/screentag_block.tex <==
{\fontsize{7.5}{9}\selectfont\ttfamily\noindent%
\hspace*{0.00em}\textcolor[HTML]{0072B2}{<screentag>}\\
\hspace*{1.05em}\textcolor[HTML]{0072B2}{<window>}\textcolor[HTML]{9AA3AE}{<loc\_209>}\textcolor[HTML]{9AA3AE}{<loc\_156>}\textcolor[HTML]{9AA3AE}{<loc\_444>}\textcolor[HTML]{9AA3AE}{<loc\_439>}\\
\hspace*{2.10em}\textcolor[HTML]{0072B2}{<title>}\textcolor[HTML]{222222}{Home - Project Notes}\textcolor[HTML]{0072B2}{</title>}\\
\hspace*{2.10em}\textcolor[HTML]{9AA3AE}{\dots}\\
\hspace*{2.10em}\textcolor[HTML]{0072B2}{<text\_input>}\textcolor[HTML]{9AA3AE}{<loc\_228>}\textcolor[HTML]{9AA3AE}{<loc\_225>}\textcolor[HTML]{9AA3AE}{<loc\_442>}\textcolor[HTML]{9AA3AE}{<loc\_419>}\\
\hspace*{3.15em}\textcolor[HTML]{CC79A7}{<fragment>}\textcolor[HTML]{9AA3AE}{<loc\_228>}\textcolor[HTML]{9AA3AE}{<loc\_225>}\textcolor[HTML]{9AA3AE}{<loc\_442>}\textcolor[HTML]{9AA3AE}{<loc\_228>}\textcolor[HTML]{CC79A7}{</fragment>}\\
\hspace*{3.15em}\textcolor[HTML]{CC79A7}{<fragment>}\textcolor[HTML]{9AA3AE}{<loc\_228>}\textcolor[HTML]{9AA3AE}{<loc\_228>}\textcolor[HTML]{9AA3AE}{<loc\_275>}\textcolor[HTML]{9AA3AE}{<loc\_383>}\textcolor[HTML]{CC79A7}{</fragment>}\\
\hspace*{3.15em}\textcolor[HTML]{CC79A7}{<fragment>}\textcolor[HTML]{9AA3AE}{<loc\_381>}\textcolor[HTML]{9AA3AE}{<loc\_228>}\textcolor[HTML]{9AA3AE}{<loc\_442>}\textcolor[HTML]{9AA3AE}{<loc\_383>}\textcolor[HTML]{CC79A7}{</fragment>}\\
\hspace*{3.15em}\textcolor[HTML]{CC79A7}{<fragment>}\textcolor[HTML]{9AA3AE}{<loc\_228>}\textcolor[HTML]{9AA3AE}{<loc\_383>}\textcolor[HTML]{9AA3AE}{<loc\_442>}\textcolor[HTML]{9AA3AE}{<loc\_419>}\textcolor[HTML]{CC79A7}{</fragment>}\\
\hspace*{3.15em}\textcolor[HTML]{222222}{Project Note}\textbf{\textcolor[HTML]{D55E00}{<occluded/>}}\\
\hspace*{3.15em}\textcolor[HTML]{222222}{Created Tuesday 05 May }\textbf{\textcolor[HTML]{D55E00}{<occluded/>}}\\
\hspace*{3.15em}\textcolor[HTML]{222222}{This notebook contains a }\textbf{\textcolor[HTML]{D55E00}{<occluded/>}}\textcolor[HTML]{222222}{ns.}\\
\hspace*{3.15em}\textcolor[HTML]{222222}{Action Items}\\
\hspace*{3.15em}\textcolor[HTML]{222222}{\textnormal{\textbullet} Review Thunderbird an}\textbf{\textcolor[HTML]{D55E00}{<occluded/>}}\\
\hspace*{3.15em}\textcolor[HTML]{222222}{\textnormal{\textbullet} Validate chat-style appl}\textbf{\textcolor[HTML]{D55E00}{<occluded/>}}\\
\hspace*{3.15em}\textcolor[HTML]{9AA3AE}{\dots}\\
\hspace*{2.10em}\textcolor[HTML]{0072B2}{</text\_input>}\\
\hspace*{2.10em}\textcolor[HTML]{9AA3AE}{\dots}\\
\hspace*{1.05em}\textcolor[HTML]{0072B2}{</window>}\\
\hspace*{1.05em}\textcolor[HTML]{0072B2}{<window>}\textcolor[HTML]{9AA3AE}{<loc\_275>}\textcolor[HTML]{9AA3AE}{<loc\_228>}\textcolor[HTML]{9AA3AE}{<loc\_381>}\textcolor[HTML]{9AA3AE}{<loc\_383>}\\
\hspace*{2.10em}\textcolor[HTML]{0072B2}{<title>}\textcolor[HTML]{222222}{Search}\textcolor[HTML]{0072B2}{</title>}\\
\hspace*{2.10em}\textcolor[HTML]{0072B2}{<text>}\textcolor[HTML]{9AA3AE}{<loc\_279>}\textcolor[HTML]{9AA3AE}{<loc\_248>}\textcolor[HTML]{9AA3AE}{<loc\_293>}\textcolor[HTML]{9AA3AE}{<loc\_261>}\textcolor[HTML]{222222}{Search:}\textcolor[HTML]{0072B2}{</text>}\\
\hspace*{2.10em}\textcolor[HTML]{0072B2}{<button>}\textcolor[HTML]{9AA3AE}{<loc\_363>}\textcolor[HTML]{9AA3AE}{<loc\_248>}\textcolor[HTML]{9AA3AE}{<loc\_376>}\textcolor[HTML]{9AA3AE}{<loc\_261>}\textcolor[HTML]{222222}{Find}\textcolor[HTML]{0072B2}{</button>}\\
\hspace*{2.10em}\textcolor[HTML]{9AA3AE}{\dots}\\
\hspace*{1.05em}\textcolor[HTML]{0072B2}{</window>}\\
\hspace*{0.00em}\textcolor[HTML]{0072B2}{</screentag>}\\
}

